Doppler-Division Multiplexing for MIMO OFDM Joint Sensing and Communications

A promising waveform candidate for future joint sensing and communication systems is orthogonal frequencydivision multiplexing (OFDM). For such systems, supporting multiple transmit antennas requires multiplexing methods for the generation of orthogonal transmit signals, where equidistant subcarrier interleaving (ESI) is the most popular multiplexing method. In this work, we analyze a multiplexing method called Doppler-division multiplexing (DDM). This method applies a phase shift from OFDM symbol to OFDM symbol to separate signals transmitted by different Tx antennas along the velocity axis of the range-Doppler map. While general properties of DDM for the task of radar sensing are analyzed in this work, the main focus lies on the implications of DDM on the communication task. It will be shown that for DDM, the channels observed in the communication receiver are heavily timevarying, preventing any meaningful transmission of data when not taken into account. In this work, a communication system designed to combat these time-varying channels is proposed, which includes methods for data estimation, synchronization, and channel estimation. Bit error ratio (BER) simulations demonstrate the superiority of this communications system compared to a system utilizing ESI.

==> fig/Fig_1_MIMO_spectral_interleaving_DDM.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.6]
\def\d{2.2}%distance between two rows for ESI
\def\dr{2.5}%distance between two rows for RDMult
\def\a{0.3}%width of rectangle
\def\b{3.6}%height of rectangle
\def\hor_dist{5.7}%horizontal distance
\def\dx{0.4}%horizontal distance between symbols
\def\dy{0.2}%vertical distance between symbols

\begin{scope}[shift={(-3*\a,0)}]
%\node[right] at (-1,4.5) {a)};
% Draw axes

	\node at (-10*\a, \b + 2*\a) {a)}; 

	\draw[->] (-2*\a,0)  -- ++(0, \b+\a);
%    \draw [->,thick] (0,3.7) node (yaxis) [above] {}
%        |- (4.2,0) node (xaxis) [right] {};
%    \node[left] at (0,4-\DELTA/2) {\footnotesize $N_\text{c}-1$};    
%    \node[left] at (0,\DELTA/2) {\footnotesize $0$};    
%    \node[below] at (\DELTA/2,0 ) {\footnotesize $0$}; 
%    \node[below, text width=1cm, text centered] at (4 - \DELTA/2,0 ) {\footnotesize $N_\text{sym}-1$}; 
    \node[left, anchor=south, rotate=90] at (-2*\a,1.75) {\small Subcarriers};
%    \node[below] at (2,0) {OFDM symbols};
    

\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=gray] (\inc*\dx,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx,11*\a+\inc*\dy) rectangle ++(\a, \a);}

\node[left, anchor=north, rotate=27] at (5*\a ,10*\a) {\small $\hdots$};
	
	\node at (2*\a + 0.5*\d,0.5*\b) {\footnotesize $+$}; 
	\node[above] at (0.5*\a,\b+1*\a) {\footnotesize Tx0};
	

\foreach \inc in {0,...,2}
{	
  \draw[draw=black, fill=white] (\inc*\dx+\a + \d,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+\a + \d,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+\a + \d,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+\a + \d,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+\a + \d,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	
	\node[left, anchor=north, rotate=27] at (5*\a +\a + \d,10*\a) {\small $\hdots$};
	
%	\draw[draw=black, fill=gray] (\a + \d,\a) rectangle ++(\a, \a);
%	\draw[draw=black, fill=gray] (\a + \d,5*\a) rectangle ++(\a, \a);	
%	\draw[draw=black, fill=gray] (\a + \d,9*\a) rectangle ++(\a, \a);
	
	\node at (3*\a + 1.5*\d,0.5*\b) {\footnotesize $+$}; 
	\node[above] at (1.5*\a+\d,\b+1*\a) {\footnotesize Tx1};
	
\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+2*\a + 2*\d,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+2*\a + 2*\d,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+2*\a + 2*\d,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+2*\a + 2*\d,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	
	\node[left, anchor=north, rotate=27] at (5*\a + 2*\a + 2*\d,10*\a) {\small $\hdots$};
	
%	\draw[draw=black, fill=gray] (2*\a + 2*\d,2*\a) rectangle ++(\a, \a);
%	\draw[draw=black, fill=gray] (2*\a + 2*\d,6*\a) rectangle ++(\a, \a);	
%	\draw[draw=black, fill=gray] (2*\a + 2*\d,10*\a) rectangle ++(\a, \a);
	
	\node at (4*\a + 2.5*\d,0.5*\b) {\footnotesize $+$}; 
	\node[above] at (2.5*\a+2*\d,\b+1*\a) {\footnotesize Tx2};
	
\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+3*\a + 3*\d,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+3*\a + 3*\d,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=white] (\inc*\dx+3*\a + 3*\d,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+3*\a + 3*\d,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	
	\node[left, anchor=north, rotate=27] at (5*\a+3*\a + 3*\d ,10*\a) {\small $\hdots$};
	
	\draw[->] (\a/2+3*\a + 3*\d,-\a)  -- ++(6*\a, 3*\a);
	\node[left, anchor=north, rotate=27] at (7*\a + 3*\d,1*\a) {\small OFDM Symbols};
	
	\node[above] at (3.5*\a+3*\d,\b+1*\a) {\footnotesize Tx3};
	%\node[above] at (2*\a+1.5*\d,\b+3*\a) {ESI};
	\node[left] at (-6*\a,0.5*\b+1*\a) {ESI};
\end{scope}

  
  \begin{scope}[shift={(-3*\a,-\hor_dist)}]

	\node at (-10*\a, \b + 2*\a) {b)}; 
	\node[left] at (-4.5*\a,0.5*\b+1*\a) {DDM};

	\draw[->] (-2*\a,0)  -- ++(0, \b+\a);
    \node[left, anchor=south, rotate=90] at (-2*\a,1.75) {\small Subcarriers};
    
\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=gray] (\inc*\dx+0,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	
		\node[left, anchor=north, rotate=27] at (5*\a ,10*\a) {\small $\hdots$};
		
		
	
	\draw [-] (0.5*\a, 0) to [out=270,in=180] (0.5*\a+0.5*\dx, -0.5*\a);
	\draw [->] (0.5*\a+0.5*\dx, -0.5*\a) to [out=0,in=270] (0.5*\a+\dx, 0+\dy);
	\draw [-] (0.5*\a+\dx, 0+\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy);
	\draw [->] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy) to [out=0,in=270] (0.5*\a+\dx+\dx, 0+\dy+\dy);
	\draw [-] (0.5*\a+2*\dx, 0+2*\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy);
	\draw [->] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy) to [out=0,in=270] (0.5*\a+\dx+2*\dx, 0+\dy+2*\dy);
	
	\node[right] at (1*\a ,-0.7*\a) {\footnotesize $\Delta \psi_0$}; 
	
	\node at (2*\a + 0.5*\dr,0.5*\b) {\footnotesize $+$}; 
	\node[above] at (0.5*\a,\b+1*\a) {\footnotesize Tx0};
	

\end{scope}

\begin{scope}[shift={(\dr-3*\a,-\hor_dist)}]
    
\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=gray] (\inc*\dx+0,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	
		\node[left, anchor=north, rotate=27] at (5*\a ,10*\a) {\small $\hdots$};
		
		
	\draw [-] (0.5*\a, 0) to [out=270,in=180] (0.5*\a+0.5*\dx, -0.5*\a);
	\draw [->] (0.5*\a+0.5*\dx, -0.5*\a) to [out=0,in=270] (0.5*\a+\dx, 0+\dy);
	\draw [-] (0.5*\a+\dx, 0+\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy);
	\draw [->] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy) to [out=0,in=270] (0.5*\a+\dx+\dx, 0+\dy+\dy);
	\draw [-] (0.5*\a+2*\dx, 0+2*\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy);
	\draw [->] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy) to [out=0,in=270] (0.5*\a+\dx+2*\dx, 0+\dy+2*\dy);
	
	\node[right] at (1*\a ,-0.7*\a) {\footnotesize $\Delta \psi_1$}; 
	
	\node at (2*\a + 0.5*\dr,0.5*\b) {\footnotesize $+$}; 
	\node[above] at (0.5*\a,\b+1*\a) {\footnotesize Tx1};
	

\end{scope}

\begin{scope}[shift={(2*\dr-3*\a,-\hor_dist)}]
    
\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=gray] (\inc*\dx+0,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	
		\node[left, anchor=north, rotate=27] at (5*\a ,10*\a) {\small $\hdots$};
	
	\draw [-] (0.5*\a, 0) to [out=270,in=180] (0.5*\a+0.5*\dx, -0.5*\a);
	\draw [->] (0.5*\a+0.5*\dx, -0.5*\a) to [out=0,in=270] (0.5*\a+\dx, 0+\dy);
	\draw [-] (0.5*\a+\dx, 0+\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy);
	\draw [->] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy) to [out=0,in=270] (0.5*\a+\dx+\dx, 0+\dy+\dy);
	\draw [-] (0.5*\a+2*\dx, 0+2*\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy);
	\draw [->] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy) to [out=0,in=270] (0.5*\a+\dx+2*\dx, 0+\dy+2*\dy);
	
	\node[right] at (1*\a ,-0.7*\a) {\footnotesize $\Delta \psi_2$}; 
	
	\node at (2*\a + 0.5*\dr,0.5*\b) {\footnotesize $+$}; 
	\node[above] at (0.5*\a,\b+1*\a) {\footnotesize Tx2};
	

\end{scope}
\begin{scope}[shift={(3*\dr-3*\a,-\hor_dist)}]
    
\foreach \inc in {0,...,2}
{	\draw[draw=black, fill=gray] (\inc*\dx+0,0+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,1*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,2*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,3*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,4*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,5*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,6*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,7*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,8*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,9*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,10*\a+\inc*\dy) rectangle ++(\a, \a);
	\draw[draw=black, fill=gray] (\inc*\dx+0,11*\a+\inc*\dy) rectangle ++(\a, \a);}
	

		\draw [-] (0.5*\a, 0) to [out=270,in=180] (0.5*\a+0.5*\dx, -0.5*\a);
	\draw [->] (0.5*\a+0.5*\dx, -0.5*\a) to [out=0,in=270] (0.5*\a+\dx, 0+\dy);
	\draw [-] (0.5*\a+\dx, 0+\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy);
	\draw [->] (0.5*\a+0.5*\dx+\dx, -0.5*\a+\dy) to [out=0,in=270] (0.5*\a+\dx+\dx, 0+\dy+\dy);
	\draw [-] (0.5*\a+2*\dx, 0+2*\dy) to [out=270,in=180] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy);
	\draw [->] (0.5*\a+0.5*\dx+2*\dx, -0.5*\a+2*\dy) to [out=0,in=270] (0.5*\a+\dx+2*\dx, 0+\dy+2*\dy);
	
	\node[right] at (1*\a ,-0.7*\a) {\footnotesize $\Delta \psi_3$}; 
	
	
	\node[left, anchor=north, rotate=27] at (5*\a ,10*\a) {\small $\hdots$};
	
	\node[above] at (0.5*\a,\b+1*\a) {\footnotesize Tx3};
	
		\draw[->] (\a/2+3*\a + 3*\d-3*\dr,-4*\a)  -- ++(6*\a, 3*\a);
	\node[left, anchor=north, rotate=27] at (7*\a + 3*\d-3*\dr,-2*\a) {\small OFDM Symbols};

\end{scope}



\end{tikzpicture}
 \caption{a) Schematic visualization of the subcarrier allocation for ESI for the special case of 4 Tx antennas. Only every 4th subcarrier is active (gray blocks) for each Tx antenna. b) Sketch of the principle of DDM with unique phase shifts $\Delta \psi_k$ from OFDM symbol to OFDM symbol that shifts the received signals along the velocity axis. $k$ denotes the Tx antenna index. }
\label{fig_MIMO_spectral_interleaving}
\end{figure}





==> fig/Fig_BER_channel_estimation.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .5\columnwidth, grid, xlabel={$E_\text{b}/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=5, 
xmin = 0,
xmax = 12,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(1.0, 1.27)},
anchor=north east,font=\tiny}
]


% ESI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize ESI}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize SISO}}

% RDM QPSK
\addplot[line width=1pt][color=lightgray, solid, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_RDMult_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK
\addplot[line width=1pt][color=black, solid, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP2_DDM_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize DDM}}





% ESI QPSK uncoded
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI1_CK1_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI1_CK1_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK uncoded
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI1_CK1_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% RDM QPSK uncoded
\addplot[line width=1pt][color=lightgray, dashed, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP2_RDMult_Ntx4_Nc1024_Nsym256_R12_CI1_CK1_CD2_Nbps2_Nprea16_Npi16.dat};
%\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK uncoded
\addplot[line width=1pt][color=black, dashed, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP2_DDM_Ntx4_Nc1024_Nsym256_R12_CI1_CK1_CD2_Nbps2_Nprea16_Npi16.dat};
%\addlegendentry{{\footnotesize DDM}}




%\draw (10,-2.4) ellipse (7pt and 10pt);
%\draw (13.7,-2.6) node {\footnotesize uncoded};
%
%\draw (6,-4.5) ellipse (13pt and 7pt);
%\draw (10.0,-4.5) node {\footnotesize coded};

\end{axis}
\end{tikzpicture}
\caption{BER curves for the case of perfect synchronization, code rate $r=1/2$, and for perfect channel knowledge (solid) and for imperfect channel estimation (dashed). 
%For the case of perfect channel knowledge, the curves for DDM and RDMult as well as the curves for SISO, ESI and NeqDySI lie almost on top of each other.  
\label{fig:BER_channel_estimation} }
\end{center}
\end{figure}


==> fig/Fig_BER_synchronization.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .5\columnwidth, grid, xlabel={$E_\text{b}/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=5, 
xmin = 0,
xmax = 12,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(1.0, 1.27)},
anchor=north east,font=\tiny}
]

% ESI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize ESI}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize SISO}}

% RDM QPSK
\addplot[line width=1pt][color=lightgray, solid, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_RDMult_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK
\addplot[line width=1pt][color=black, solid, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP2_DDM_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize DDM}}





% ESI QPSK uncoded
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD1_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD1_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK uncoded
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD1_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% RDM QPSK uncoded
\addplot[line width=1pt][color=lightgray, dashed, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP2_RDMult_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD1_Nbps2_Nprea4_Npi64.dat};
%\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK uncoded
\addplot[line width=1pt][color=black, dashed, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_DDM_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD1_Nbps2_Nprea4_Npi64.dat};
%\addlegendentry{{\footnotesize DDM}}



\end{axis}
\end{tikzpicture}
\caption{BER curves for the case of perfect channel knowledge, code rate $r=1/2$, and for perfect synchronization (solid) and for imperfect synchronization (dashed).
%th imperfect synchronization based on pilot subcarriers. The curves for DDM and RDMult as well as the curves for SISO, ESI and NeqDySI lie almost on top of each other.   
\label{fig:BER_synchronization} }
\end{center}
\end{figure}


==> fig/Fig_BER_uncoded_optimal.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .5\columnwidth, grid, xlabel={$E_\text{b}/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=5, 
xmin = 0,
xmax = 30,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(1.0, 1.27)},
anchor=north east,font=\tiny}
]



% ESI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize ESI}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize SISO}}

% RDM QPSK
\addplot[line width=1pt][color=lightgray, solid, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_RDMult_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK
\addplot[line width=1pt][color=black, solid, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP2_DDM_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize DDM}}





% ESI QPSK uncoded
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym64_R1_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym64_R1_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK uncoded
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym64_R1_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% RDM QPSK uncoded
\addplot[line width=1pt][color=lightgray, dashed, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_RDMult_Ntx4_Nc1024_Nsym64_R1_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK uncoded
\addplot[line width=1pt][color=black, dashed, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_DDM_Ntx4_Nc1024_Nsym64_R1_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize DDM}}




\end{axis}
\end{tikzpicture}
\caption{BER curves for the case of perfect synchronization and perfect channel knowledge. The solid lines are for coded, and the dashed lines are for uncoded transmission. 
%For the coded case, the curves for DDM and RDMult as well as the curves for SISO, ESI and NeqDySI lie almost on top of each other. 
\label{fig:BER_optimal} }
\end{center}
\end{figure}


==> fig/Fig_BER_woICI_optimal_with_RSI.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=.98\columnwidth, height = .5\columnwidth, grid, xlabel={$E_\text{b}/N_0$ (dB)}, 
ylabel={$\text{log}_{10}(\text{BER})$}, 
%y label style={at={(-0.15,0.5)}},
legend pos=south east, 
legend cell align=left,
%legend style={text width=3.0cm},
legend columns=5, 
xmin = 0,
xmax = 12,
ymin = -6,
ymax = 0,
%restrict y to domain=-inf:20,
ytick={0, -1, -2, -3, -4, -5, -6},
legend style={
at={(1.0, 1.27)},
anchor=north east,font=\tiny}
]



% ESI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize ESI}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, solid, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK
\addplot[line width=1pt][color=black, solid] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize SISO}}

% RDM QPSK
\addplot[line width=1pt][color=lightgray, solid, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_RDMult_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK
\addplot[line width=1pt][color=black, solid, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP2_DDM_Ntx4_Nc1024_Nsym256_R12_CI1_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
\addlegendentry{{\footnotesize DDM}}





% ESI QPSK uncoded
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=star,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_ESI_Ntx4_Nc1024_Nsym256_R12_CI0_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% NeqDySI QPSK
\addplot[line width=1pt][color=gray, dashed, every mark/.append style={solid},mark=square,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_DSI_Ntx4_Nc1024_Nsym256_R12_CI0_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize NeqDySI}}

% SISO QPSK uncoded
\addplot[line width=1pt][color=black, dashed] table[x index =0, y index =1] {SimData/FP_SISO_Ntx4_Nc1024_Nsym256_R12_CI0_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize SISO}}

% RDM QPSK uncoded
\addplot[line width=1pt][color=lightgray, dashed, every mark/.append style={solid},mark=+,mark repeat = 3] table[x index =0, y index =1] {SimData/FP_RDMult_Ntx4_Nc1024_Nsym256_R12_CI0_CK0_CD2_Nbps2_Nprea4_Npi16.dat};
%\addlegendentry{{\footnotesize RDMult}}

% DDM QPSK uncoded
\addplot[line width=1pt][color=black, dashed, every mark/.append style={solid},mark=o,mark repeat = 2] table[x index =0, y index =1] {SimData/FP_DDM_Ntx4_Nc1024_Nsym256_R12_CI0_CK0_CD2_Nbps2_Nprea16_Npi16.dat};
%\addlegendentry{{\footnotesize DDM}}



\end{axis}
\end{tikzpicture}
\caption{BER curves for code rate $r=1/2$, perfect synchronization and perfect channel knowledge. Simulation results are shown for activated (solid) and deactivated (dashed) ICI. The curves for DDM and RDMult as well as the curves for SISO, ESI and NeqDySI lie almost on top of each other.   
\label{fig:BER_woICI} }
\end{center}
\end{figure}


==> fig/Fig_Comm_Setup_DDM.tex <==


\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8]
% Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [left] {}
        |- (6.2,0) node (xaxis) [below] {$\mu$};
%    \node[left] at (0,5-\DELTA/2) {\footnotesize $m=0$};    
%    \node[left, text centered] at (0,\DELTA/2) {\footnotesize $m=N_\text{c}-1$};    
%    \node[below] at (\DELTA/2,0 ) {\footnotesize $\mu = 0$}; 
    \node[left, anchor=south, rotate=90] at (0,2.0) {Subcarriers};
    \node[below] at (3,0) {OFDM Symbols};
% Draw grid
	\draw[step=\DELTA,black,thin,xshift=0cm,yshift=0cm] (0,0) grid (6,4);
%	\draw[step=\DELTA,black,thin, dashed,xshift=0cm,yshift=0cm] (3,0) grid (3.9,4);
% Draw colors
	\draw[draw=none, fill=gray, opacity=0.2] (0,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.4] (\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.2] (2*\DELTA,0) rectangle ++(\DELTA, 4);
	\draw[draw=none, fill=gray, opacity=0.4] (3*\DELTA,0) rectangle ++(\DELTA, 4);
%	\draw[draw=none, fill=blue, opacity=0.2] (4*\DELTA,7*\DELTA) rectangle ++(2,\DELTA);


%% channel estimates
%	% nodes
%\node (h0) at (0.25, 5.7) {\footnotesize $\veh{h}_0$};
%\node (h1) at (0.75, 5.4) {\footnotesize $\veh{h}_1$};
%\node (h2) at (1.25, 5.1) {\footnotesize $\veh{h}_2$};
%\node (h3) at (1.75, 4.8) {\footnotesize $\veh{h}_3$};

%% arrows
%  \draw[->, to path={-| (\tikztotarget)}]
%  (0.25,4.2) -- (h0);
%  \draw[->, to path={-| (\tikztotarget)}]
%  (0.75,4.2) -- (h1);
%  \draw[->, to path={-| (\tikztotarget)}]
%  (1.25,4.2) -- (h2);
%  \draw[->, to path={-| (\tikztotarget)}]
%  (1.75,4.2) -- (h3);
  
% Pilots
\draw[draw=none, fill=blue, opacity=0.2] (2,1) rectangle ++(4,\DELTA);
\draw[draw=none, fill=blue, opacity=0.2] (2,2.5) rectangle ++(4,\DELTA);
\draw [->,blue, thick] (6.1, 2.75) to [out=0,in=130] (6.5, 2.25);
\draw [->,blue, thick] (6.1, 1.25) to [out=0,in=-130] (6.5, 1.75);
\node[right, anchor=center, rotate=90, color = blue] at (6.8, 2.0) {Pilot subcarriers};

%% Pilot tone
%	\node (pilot) at (3.25,5.0) {\footnotesize \color{blue}Reference tone\color{black}};
%  \draw[->, to path={-| (\tikztotarget)}, blue]
%  (3.25,3.75) -- (pilot);

% slow-time

% Draw preambles
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (0,5.6) -- (2,5.6);
\node (pr0) at (1, 6.1) {\footnotesize $\kappa = 0$};
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (2,5.6) -- (4,5.6);
\node (s0) at (3, 6.1) {\footnotesize $\kappa = 1$};
\draw[decorate,decoration={brace,amplitude=5pt}, thick]  (4,5.6) -- (6,5.6);
\node (s1) at (5, 6.1) {\footnotesize $\kappa = 2$};

\node[align=center] (cu0) at (3, 6.5) {\footnotesize Bundles};


% gamma symbols
\node[right, rotate=90] (g5) at (0.25, 4.4) {\footnotesize $\gamma = 0$};
\node[right, rotate=90] (g6) at (0.75, 4.4) {\footnotesize $\gamma = 1$};
\node[right, rotate=90] (g7) at (1.25, 4.4) {\footnotesize $\gamma = 2$};
\node[right,  rotate=90] (g8) at (1.75, 4.4) {\footnotesize $\gamma = 3$};


\node[right, rotate=90] (g1) at (2.25, 4.4) {\footnotesize $\gamma = 0$};
\node[right, rotate=90] (g2) at (2.75, 4.4) {\footnotesize $\gamma = 1$};
\node[right, rotate=90] (g3) at (3.25, 4.4) {\footnotesize $\gamma = 2$};
\node[right, rotate=90] (g4) at (3.75, 4.4) {\footnotesize $\gamma = 3$};


\draw[->, to path={-| (\tikztotarget)}]
  (2.25,4.2) -- (g1);
  \draw[->, to path={-| (\tikztotarget)}]
  (2.75,4.2) -- (g2);
  \draw[->, to path={-| (\tikztotarget)}]
  (3.25,4.2) -- (g3);
  \draw[->, to path={-| (\tikztotarget)}]
  (3.75,4.2) -- (g4);
  \draw[->, to path={-| (\tikztotarget)}]
  (0.25,4.2) -- (g5);
  \draw[->, to path={-| (\tikztotarget)}]
  (0.75,4.2) -- (g6);
  \draw[->, to path={-| (\tikztotarget)}]
  (1.25,4.2) -- (g7);
  \draw[->, to path={-| (\tikztotarget)}]
  (1.75,4.2) -- (g8);
 
 \node[right, anchor=center, align=center] at (5.0, 5.0) {$\hdots$};
 
 \draw[decorate,decoration={brace,amplitude=5pt}, thick, anchor=center, rotate=180]  (-2,0.6) -- (0,0.6);
 \node[align=center] (cu0) at (1, -1.1) {\footnotesize Preamble symbols};
  
%\node[right, anchor=center, align=center] at (1.0, 0.7) {$\vdots$};
%\node[right, anchor=center, align=center] at (4.0, 0.7) {$\vdots$};

\end{tikzpicture}
\caption{Exemplary allocation of preamble OFDM symbols and pilot subcarriers in $\m{S}$ for DDM.}
\label{fig:Comm_setup_DDM}
\end{figure}





==> fig/Fig_Comm_Setup_ECIR_2_DDM.tex <==


%\newcommand\DELTA{0.5}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[scale=0.8, style=thick, rounded corners=1pt,inner sep=3.2pt,node distance=.8cm,every text node part/.style={align=center}]
%\tikzset{
%    mynode/.style={sharp corners=2pt,inner sep=7pt,node distance=.8cm,every text node part/.style={align=center}},
%    myarrow/.style={->, >=latex', shorten >=1pt, thick},
%    mylabel/.style={text width=7em, text centered} ,
%    classical/.style={thick,->,>=stealth},
%    cirarrow/.style={thick,->,>=stealth, dashed,shorten >=4pt,shorten <=4pt},
%}

% Draw rectangular nodes (switch sharp to smooth for different corners)
\node[ minimum height = 1cm, minimum width = 1cm] (state0){\small Transmit data \\ $\m{S} \in \mathbb{C}^{N_\text{c} \times N_\text{sym}}$};

\node[above right =-0.8cm and 1.8cm of state0, minimum height = 0cm, minimum width = 0cm]{ $\vdots $};
\node[above right =-0.8cm and 3.9cm of state0, minimum height = 0cm, minimum width = 0cm]{ $\vdots $};
\node[above right =-0.8cm and 5.6cm of state0, minimum height = 0cm, minimum width = 0cm]{ $\vdots $};

\node[draw, above right =-0.2cm and 1cm of state0, minimum height = 1cm, minimum width = 1cm](state1u){\small $ \cdot\m{D}_{N_\text{sym}} \left( \frac{\Delta \psi_0}{2 \pi} \right)  $};

\node[draw, below right =-0.2cm and 1cm of state0, minimum height = 1cm, minimum width = 1cm](state1d){\small $ \cdot \m{D}_{N_\text{sym}} \left( \frac{\Delta \psi_3}{2 \pi} \right)  $};

\draw[->] (state0.east)  -- ++(0.5cm,0) -- ++(0,1.035cm) -- (state1u.west);
\draw[->] (state0.east)  -- ++(0.5cm,0) -- ++(0,-1.035cm) -- (state1d.west);

\node[draw,right=0.5cm of state1u, minimum height = 1cm, minimum width = 1cm](state2u){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};
\node[draw,right=0.5cm of state1d, minimum height = 1cm, minimum width = 1cm](state2d){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};

\draw[->] (state1u.east)  -- (state2u.west);
\draw[->] (state1d.east)  -- (state2d.west);

\node[draw,right=0.5cm of state2u, minimum height = 1cm, minimum width = 1cm](state3u){\small Add CP};
\node[draw,right=0.5cm of state2d, minimum height = 1cm, minimum width = 1cm](state3d){\small Add CP};

\draw[->] (state2u.east)  -- (state3u.west);
\draw[->] (state2d.east)  -- (state3d.west);

%\node[draw,right=0.5cm of state3u, minimum height = 1cm, minimum width = 1cm](state4u){\small Analog \\ front-end};
%\node[draw,right=0.5cm of state3d, minimum height = 1cm, minimum width = 1cm](state4d){\small Analog \\ front-end};
%
%\draw[->] (state3u.east)  -- (state4u.west);
%\draw[->] (state3d.east)  -- (state4d.west);

\draw (state3u.east)  -- ++(0.5,0) coordinate (Ant1u);
\draw (Ant1u)  -- ++(0,0.4) coordinate (IntAnt1u);
\draw (IntAnt1u)  -- ++(-0.2,0.3);
\draw (IntAnt1u)  -- ++(0.2,0.3);

\draw (state3d.east)  -- ++(0.5,0) coordinate (Ant1d);
\draw (Ant1d)  -- ++(0,0.4) coordinate (IntAnt1d);
\draw (IntAnt1d)  -- ++(-0.2,0.3);
\draw (IntAnt1d)  -- ++(0.2,0.3);


%\node[draw,below right =0cm and 2cm of state3u, minimum height = 1cm, minimum width = 1cm](state5){\small Analog \\ front-end};

\node[draw,below right =-0.2cm and 2cm of state3u, minimum height = 1cm, minimum width = 1cm](state6){\small Remove \\ CP};

\draw (state6.west)  -- ++(-0.5,0) coordinate (Ant2);
\draw (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
\draw (IntAnt2)  -- ++(-0.2,0.3);
\draw (IntAnt2)  -- ++(0.2,0.3);

\draw [->, shorten <=0.2cm, shorten >=0.2cm, style=dashed] (IntAnt1u) to [out=-20,in=160] (IntAnt2);
\draw [->, shorten <=0.2cm, shorten >=0.2cm, style=dashed] (IntAnt1d) to [out=20,in=200] (IntAnt2);



%\draw[->] (state5.east)  -- (state6.west);

\node[draw,right=0.5cm of state6, minimum height = 1cm, minimum width = 1cm](state7){\small $\m{F}_{N_\text{c}} \downarrow$};

\draw[->] (state6.east)  -- (state7.west);

\node[right=0.5cm of state7, minimum height = 0cm, minimum width = 0cm](state8){};

\draw[->] (state7.east)  -- (state8.west);


\node[below right =0.05cm and 0.0cm of state3d.east, minimum height = 0cm, minimum width = 0cm](cb1){};

\draw [decorate,decoration={brace,mirror, amplitude=8pt},xshift=0pt,yshift=0pt]
(cb1) -- ++(2.1,0.0) node [black,midway,yshift=-0.45cm] 
{\footnotesize CIR $\ve{f}_k$};


\node[below right =0.65cm and 0.0cm of state1d.east, minimum height = 0cm, minimum width = 0cm](cb1){};

\draw [decorate,decoration={brace,mirror, amplitude=8pt},xshift=0pt,yshift=0pt]
(cb1) -- ++(10.5,0.0) node [black,midway,yshift=-0.45cm] 
{\footnotesize CFR $\ve{p}_k$};


\node[below right =2.10cm and -0.2cm of state0.east, minimum height = 0cm, minimum width = 0cm](cb1){};

\draw [decorate,decoration={brace,mirror, amplitude=8pt},xshift=0pt,yshift=0pt]
(cb1) -- ++(14.5,0.0) node [black,midway,yshift=-0.45cm] 
{\footnotesize ECFR  $\m{H}$};


%
%\draw[cirarrow] (IntAnt1) -- (RxIntAnt1);
%\draw[cirarrow] (IntAnt2) -- (RxIntAnt1);
%
%\draw[draw=black, style=dashed, fill=none] (3.7,-1.6) rectangle ++(2.6, 3.9);
%\node at (5.2,-1.35) {\small CIRs/CFRs};
%
%\draw[draw=black, style=dashed, fill=none] (0.1,-2.4) rectangle ++(6.25, 4.8);
%\node at (5.2,-2.2) {\small ECIR/ECFR};
%
%\node[below of = IntAnt1, node distance=1.1cm] {$\vdots$}; 

\end{tikzpicture}
\caption{Transmitter and receiver processing chains including the CIR, the CFR, and the ECFR with their covered processing blocks. The parallel-to-serial conversions, the DACs, the ADC, and the analog front-ends are not shown for simplicity. The figure is based on a similar figure in \cite{Lang_RDM_JP}.}
\label{fig:Comm_setup_ECIR}
\end{figure*}





==> fig/Fig_DDM_MIMO_range_Doppler_map.tex <==


\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.77]
% Draw axes
%	\node[above] at (2,4) {SISO};
%
%    \draw [<->,thick] (0,4.2) node (yaxis) [above] {$r$}
%        |- (4.2,0) node (xaxis) [right] {$v$};
%    \draw[draw = black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $-v_\text{max}$};
%    \draw[draw = black] (2,2pt) -- (2,-2pt) node[below] {\footnotesize $0$};
%    \draw[draw = black] (4,2pt) -- (4,-2pt) node[below] {\footnotesize $v_\text{max}$};
%    \draw[draw = black] (2pt,0) -- (-2pt,0) node[left] {\footnotesize $0$};
%    \draw[draw = black] (2pt,4) -- (-2pt,4) node[left] {\footnotesize $r_\text{max}$};
%% Draw rectangles
%    \draw[draw=black] (0,0) rectangle ++(4,4);
%% Draw Objects
%    \fill[red] (1.8,2.2) circle (2pt);
%    \fill[red] (1.9,2.7) circle (2pt);
%    \fill[red] (2.1,0.1) circle (2pt);
%    \fill[red] (2.2,0.17) circle (2pt);
%    \fill[red] (2.3,0.3) circle (2pt);
%    \fill[red] (2.34,0.6) circle (2pt);
%    \fill[red] (2.3,0.8) circle (2pt);
%    \fill[red] (2.27,1.2) circle (2pt);
%    \fill[red] (2.27,1.4) circle (2pt);
%    \fill[red] (2.32,2.3) circle (2pt);
%    %
%\node[ align = center, rotate = 85] at (0.75,2) {\small Usually free of objects};
%\node[ align = center, rotate = 85] at (3.25,2) {\small Usually free of objects};
%\draw[draw = none, fill=gray, fill opacity=0.2, draw opacity=0] (0,0) rectangle ++(1.5,4);
%\draw[draw = none, fill=gray, fill opacity=0.2, draw opacity=0] (2.5,0) rectangle ++(1.5,4);
    % 
    \begin{scope}[shift={(5.3,0)}]
   % \node[above] at (2,4) {DDM};
    % Draw axes
    \draw [<->,thick] (0,4.2) node (yaxis) [above] {$r$}
        |- (4.2,0) node (xaxis) [right] {$v$};
%    \draw[draw = black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $-v_\text{max}$};
%    \draw[draw = black] (2,2pt) -- (2,-2pt) node[below] {\footnotesize $0$};
%    \draw[draw = black] (4,2pt) -- (4,-2pt) node[below] {\footnotesize $v_\text{max}$};
    \draw[draw = black] (2pt,0) -- (-2pt,0) node[left] {\footnotesize $0$};
    \draw[draw = black] (2pt,4) -- (-2pt,4) node[left] {\footnotesize $r_\text{max}$};

% Draw rectangles
    \draw[draw=black] (0,0) rectangle ++(1,4);
    \draw[draw=black] (1,0) rectangle ++(1,4);
    \draw[draw=black] (2,0) rectangle ++(1,4);
    \draw[draw=black] (3,0) rectangle ++(1,4);
% Draw Tx indication
    \node[align = center] at (0.5,3.5) {Tx0};
    \node[align = center] at (1.5,3.5) {Tx1};
    \node[align = center] at (2.5,3.5) {Tx2};
    \node[align = center] at (3.5,3.5) {Tx3};
% Draw Objects
	\fill[red] (1.8-1.5,2.2) circle (2pt);
    \fill[red] (1.9-1.5,2.7) circle (2pt);
    \fill[red] (2.1-1.5,0.1) circle (2pt);
    \fill[red] (2.2-1.5,0.17) circle (2pt);
    \fill[red] (2.3-1.5,0.3) circle (2pt);
    \fill[red] (2.34-1.5,0.6) circle (2pt);
    \fill[red] (2.3-1.5,0.8) circle (2pt);
    \fill[red] (2.27-1.5,1.2) circle (2pt);
    \fill[red] (2.27-1.5,1.4) circle (2pt);
    \fill[red] (2.32-1.5,2.3) circle (2pt);
    
    \fill[blue] (1.8-0.5,2.2) circle (2pt);
    \fill[blue] (1.9-0.5,2.7) circle (2pt);
    \fill[blue] (2.1-0.5,0.1) circle (2pt);
    \fill[blue] (2.2-0.5,0.17) circle (2pt);
    \fill[blue] (2.3-0.5,0.3) circle (2pt);
    \fill[blue] (2.34-0.5,0.6) circle (2pt);
    \fill[blue] (2.3-0.5,0.8) circle (2pt);
    \fill[blue] (2.27-0.5,1.2) circle (2pt);
    \fill[blue] (2.27-0.5,1.4) circle (2pt);
    \fill[blue] (2.32-0.5,2.3) circle (2pt);
    
	\fill[green] (1.8+0.5,2.2) circle (2pt);
    \fill[green] (1.9+0.5,2.7) circle (2pt);
    \fill[green] (2.1+0.5,0.1) circle (2pt);
    \fill[green] (2.2+0.5,0.17) circle (2pt);
    \fill[green] (2.3+0.5,0.3) circle (2pt);
    \fill[green] (2.34+0.5,0.6) circle (2pt);
    \fill[green] (2.3+0.5,0.8) circle (2pt);
    \fill[green] (2.27+0.5,1.2) circle (2pt);
    \fill[green] (2.27+0.5,1.4) circle (2pt);
    \fill[green] (2.32+0.5,2.3) circle (2pt);

    \fill[black] (1.8+1.5,2.2) circle (2pt);
    \fill[black] (1.9+1.5,2.7) circle (2pt);
    \fill[black] (2.1+1.5,0.1) circle (2pt);
    \fill[black] (2.2+1.5,0.17) circle (2pt);
    \fill[black] (2.3+1.5,0.3) circle (2pt);
    \fill[black] (2.34+1.5,0.6) circle (2pt);
    \fill[black] (2.3+1.5,0.8) circle (2pt);
    \fill[black] (2.27+1.5,1.2) circle (2pt);
    \fill[black] (2.27+1.5,1.4) circle (2pt);
    \fill[black] (2.32+1.5,2.3) circle (2pt);
    
    \draw[draw = black] (1,2pt) -- (1,-2pt);% node[below] {\footnotesize $v_\text{max}$};
    \draw[draw = black] (0,2pt) -- (0,-2pt);% node[below] {\footnotesize $-v_\text{max}$};
    
    \node at (-1pt,-8pt) {\footnotesize $-v_\text{max}$};
	\node at (1,-9pt) {\footnotesize $v_\text{max}$};
	
	
  \end{scope}
\end{tikzpicture}
\caption{ Sketch of an RDM for DDM with $N_\text{Tx}=4$ transmit antennas. Every real object results in $N_\text{Tx}$ peaks in the RDM, each one associated with one Tx antenna. }
\label{fig_DDM_DDM}
\end{figure}

==> fig/Fig_DDM_Transmitter.tex <==


%\newcommand\DELTA{0.5}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[scale=0.8, style=thick, rounded corners=1pt,inner sep=3.2pt,node distance=.8cm,every text node part/.style={align=center}]
%\tikzset{
%    mynode/.style={sharp corners=2pt,inner sep=7pt,node distance=.8cm,every text node part/.style={align=center}},
%    myarrow/.style={->, >=latex', shorten >=1pt, thick},
%    mylabel/.style={text width=7em, text centered} ,
%    classical/.style={thick,->,>=stealth},
%    cirarrow/.style={thick,->,>=stealth, dashed,shorten >=4pt,shorten <=4pt},
%}

% Draw rectangular nodes (switch sharp to smooth for different corners)
\node[ minimum height = 1cm, minimum width = 1cm] (state0){\small Transmit data \\ $\m{S} \in \mathbb{C}^{N_\text{c} \times N_\text{sym}}$};

\node[above right =-0.8cm and 1.6cm of state0, minimum height = 0cm, minimum width = 0cm]{ $\vdots $};
\node[above right =-0.8cm and 3.4cm of state0, minimum height = 0cm, minimum width = 0cm]{ $\vdots $};
\node[above right =-0.8cm and 5.0cm of state0, minimum height = 0cm, minimum width = 0cm]{ $\vdots $};

\node[draw, above right =-0.2cm and 0.6cm of state0, minimum height = 1cm, minimum width = 1cm](state1u){\small $ \m{D}_{N_\text{sym}} \left( \frac{\Delta \psi_0}{2 \pi} \right)  $};

\node[right=0.1cm of state1u](yarr1){};
\node[above=0.4cm of yarr1](yarr2){$\m{S}_{0}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (yarr1) to [out=80,in=260] (yarr2);

\node[draw, below right =-0.2cm and 0.6cm of state0, minimum height = 1cm, minimum width = 1cm](state1d){\small $ \m{D}_{N_\text{sym}} \left( \frac{\Delta \psi_3}{2 \pi} \right)  $};

\node[right=0.1cm of state1d](yarr1a){};
\node[above=0.4cm of yarr1a](yarr2a){$\m{S}_{3}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (yarr1a) to [out=80,in=260] (yarr2a);


\draw[->] (state0.east)  -- ++(0.3cm,0) -- ++(0,1.035cm) -- (state1u.west);
\draw[->] (state0.east)  -- ++(0.3cm,0) -- ++(0,-1.035cm) -- (state1d.west);

\node[draw,right=0.4cm of state1u, minimum height = 1cm, minimum width = 1cm](state2u){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};
\node[draw,right=0.4cm of state1d, minimum height = 1cm, minimum width = 1cm](state2d){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};

\draw[->] (state1u.east)  -- (state2u.west);
\draw[->] (state1d.east)  -- (state2d.west);

\node[draw,right=0.4cm of state2u, minimum height = 1cm, minimum width = 1cm](state3u){\small Add CP};
\node[draw,right=0.4cm of state2d, minimum height = 1cm, minimum width = 1cm](state3d){\small Add CP};

\draw[->] (state2u.east)  -- (state3u.west);
\draw[->] (state2d.east)  -- (state3d.west);

%\node[draw,right=0.5cm of state3u, minimum height = 1cm, minimum width = 1cm](state4u){\small Analog \\ front-end};
%\node[draw,right=0.5cm of state3d, minimum height = 1cm, minimum width = 1cm](state4d){\small Analog \\ front-end};
%
%\draw[->] (state3u.east)  -- (state4u.west);
%\draw[->] (state3d.east)  -- (state4d.west);

\draw (state3u.east)  -- ++(0.4,0) coordinate (Ant1u);
\draw (Ant1u)  -- ++(0,0.4) coordinate (IntAnt1u);
\draw (IntAnt1u)  -- ++(-0.2,0.3);
\draw (IntAnt1u)  -- ++(0.2,0.3);

\draw (state3d.east)  -- ++(0.4,0) coordinate (Ant1d);
\draw (Ant1d)  -- ++(0,0.4) coordinate (IntAnt1d);
\draw (IntAnt1d)  -- ++(-0.2,0.3);
\draw (IntAnt1d)  -- ++(0.2,0.3);




\end{tikzpicture}
\caption{DDM signal processing chain in the transmitter for the case of $N_\text{Tx}=4$. The the parallel-to-serial conversion, the DAC, and the analog front-end are not shown for simplicity.}
\label{fig:DDM_Transmitter}
\end{figure}





==> fig/Fig_MIMO_Channel_pattern_DDM.tex <==




\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\begin{axis}[compat=newest, 
width=0.8\columnwidth, height = .5\columnwidth, xlabel={OFDM symbol index $\mu$}, 
ylabel style={align=center}, 
ylabel style={text width=3.4cm},
ylabel={Normalized power of $\left[\m{H} \right]_{0,\mu}$ (dB)}, 
legend pos=north east, 
legend cell align=left,
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
        font=\small},
xmin = 0,
xmax = 15,
ymax = 0,
ymin = -25,
grid=major,
%restrict y to domain=-inf:20,
legend style={
at={(-0.25,1.6)},
anchor=north west}
]

% H abs norm 
\addplot[line width=1pt, color=black, style=solid] table[x index =0, y index =2] {fig/MIMO_channel_pattern_DDM.dat};
%\addlegendentry{{LS est.}}
\label{p1}

%% LOS max
%\addplot[line width=1pt, color=black, style=dashed] table[x index =0, y index =2] {fig/SISO_channel_stats.dat};
%%\addlegendentry{{WLLS est.}}
%\label{p2}

%% NLOS avg 
%\addplot[line width=1pt, color=gray, style=solid] table[x index =0, y index =3] {fig/SISO_channel_stats.dat};
%%\addlegendentry{{Real part of the LS est.}}
%\label{p3}

%% NLOS max
%\addplot[line width=1pt, color=gray, style=dashed] table[x index =0, y index =4] {fig/SISO_channel_stats.dat};
%%\addlegendentry{{BWLUE}}
%\label{p4}

         
\end{axis}
%\node [draw,fill=white,anchor=north east] at (rel axis cs: 0.98,0.98) {\shortstack[l]{
%	\begin{tabular}{l}
%		\ref{p1} \small LOS  \\
%  		\ref{p3} \small NLOS 
%\end{tabular}}} ;



\end{tikzpicture}
\caption{Normalized power of the first subcarrier of an exemplary frequency selective ECFR plotted over the OFDM symbol index $\mu$.  \label{fig:MIMO_channel_pattern} }
\end{center}
\end{figure}





==> fig/Fig_OFDM_Radar_sig_processing.tex <==


%\newcommand\DELTA{0.5}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[scale=0.8, style=thick, rounded corners=1pt,inner sep=3.2pt,node distance=.8cm,every text node part/.style={align=center},
decoration = {snake,   % <-- added
                    pre length=3pt,post length=7pt,% <-- for better looking of arrow,
                    }]
%\tikzset{
%    mynode/.style={sharp corners=2pt,inner sep=7pt,node distance=.8cm,every text node part/.style={align=center}},
%    myarrow/.style={->, >=latex', shorten >=1pt, thick},
%    mylabel/.style={text width=7em, text centered} ,
%    classical/.style={thick,->,>=stealth},
%    cirarrow/.style={thick,->,>=stealth, dashed,shorten >=4pt,shorten <=4pt},
%}

% Draw rectangular nodes (switch sharp to smooth for different corners)
\node[ minimum height = 1cm, minimum width = 1cm] (state0){\small Transmit data \\ \small $\m{S} \in \mathbb{C}^{N_\text{c} \times N_\text{sym}}$};
\node[draw,right=1cm of state0, minimum height = 1cm, minimum width = 1cm](state1){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};

\draw[->] (state0.east)  -- (state1.west);

\node[draw,right=1cm of state1, minimum height = 1cm, minimum width = 1cm](state2){\small Add CP};

\draw[->] (state1.east)  -- (state2.west);

%\node[draw,right=1cm of state2, minimum height = 1cm, minimum width = 1cm](state3){\small Analog \\ front-end};

%\draw[->] (state2.east)  -- (state3.west);

\draw (state2.east)  -- ++(0.5,0) coordinate (Ant1);
\draw (Ant1)  -- ++(0,0.4) coordinate (IntAnt1);
\draw (IntAnt1)  -- ++(-0.2,0.3);
\draw (IntAnt1)  -- ++(0.2,0.3);


%\node[draw,below=0.5cm of state3, minimum height = 1cm, minimum width = 1cm](state4){\small Analog \\ front-end};
\node[draw,below=0.5cm of state2, minimum height = 1cm, minimum width = 1cm](state5){\small Remove \\ \small CP};


\draw (state5.east)  -- ++(0.5,0) coordinate (Ant2);
\draw (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
\draw (IntAnt2)  -- ++(-0.2,0.3);
\draw (IntAnt2)  -- ++(0.2,0.3);

\node[above right =-0.5cm and 2cm of state2.east, minimum height = 0cm, minimum width = 0cm, , rotate=90, anchor=north](Object){ Objects};

\draw [->, shorten <=0.2cm, shorten >=0.2cm] (IntAnt1) to (Object.north);
\draw [->, shorten <=0.2cm, shorten >=0.2cm] (Object.north) to (IntAnt2);

\node[left=0.4cm of state5](yarr1){};
\node[above=0.4cm of yarr1](yarr2){$\m{Y}_{\text{tf,ts}}$};
\draw [->, shorten <=0.01cm, shorten >=0.01cm, style=solid] (yarr1) to [out=80,in=260] (yarr2);

%\draw[->] (state4.west)  -- (state5.east);

\node[draw,left=1cm of state5, minimum height = 1cm, minimum width = 1cm](state6){\small $\m{F}_{N_\text{c}} \downarrow$};

\draw[->] (state5.west)  -- (state6.east);

\node[draw,left=1cm of state6, minimum height = 1cm, minimum width = 1cm](state7){\small Element-wise \\ \small  division \\ \small with $\m{S}$ };

\draw[->] (state6.west)  -- (state7.east);

\node[draw,left=1cm of state7, minimum height = 1cm, minimum width = 1cm](state8){\small $\m{F}_{N_\text{c}}^{-1} \downarrow$};

\draw[->] (state7.west)  -- (state8.east);

\node[draw,left=1cm of state8, minimum height = 1cm, minimum width = 1cm](state9){\small $\m{F}_{N_\text{sym}} \rightarrow$};

\draw[->] (state8.west)  -- (state9.east);

\node[ left=1cm of state9, minimum height = 1cm, minimum width = 1cm] (state10){\small RDM of size \\ \small  $N_\text{c} \times N_\text{sym}$
};

\draw[->] (state9.west)  -- (state10.east);

%
%	\node[left] (h0) at (-0.5,0) {$\m{S}$};
%	\node[mynode] (Tx1) at (2,1.5) {\footnotesize $\m{D}_{N_\text{c}}^* \left( \frac{\Delta \varphi_0}{2 \pi} \right)$};  
%	\node at (2,0.2) {$\vdots$}; 
%	\node[mynode] (Tx2) at (2,-1.5) {\footnotesize $\m{D}_{N_\text{c}}^* \left( \frac{\Delta \varphi_{N_\text{Tx}-1}}{2 \pi} \right)$ }; 
%	\node[mynode] (Rx) at (8.0,0) {\footnotesize Receiver}; 
%	
%	\draw[style=thick] (Tx1.east)  -- ++(0.5,0) coordinate (Ant1);
%	\draw[style=thick] (Ant1)  -- ++(0,0.4) coordinate (IntAnt1);
%	\draw[style=thick] (IntAnt1)  -- ++(-0.2,0.3);
%	\draw[style=thick] (IntAnt1)  -- ++(0.2,0.3);
%	
%	\draw[style=thick] (Tx2.east)  -- ++(0.5,0) coordinate (Ant2);
%	\draw[style=thick] (Ant2)  -- ++(0,0.4) coordinate (IntAnt2);
%	\draw[style=thick] (IntAnt2)  -- ++(-0.2,0.3);
%	\draw[style=thick] (IntAnt2)  -- ++(0.2,0.3);
%
%	\draw[style=thick] (Rx.west)  -- ++(-0.5,0) coordinate (RxAnt1);
%	\draw[style=thick] (RxAnt1)  -- ++(0,0.4) coordinate (RxIntAnt1);
%	\draw[style=thick] (RxIntAnt1)  -- ++(-0.2,0.3);
%	\draw[style=thick] (RxIntAnt1)  -- ++(0.2,0.3);
%	
%\draw[style=thick] (h0.east)  -- ++(0.75,0) coordinate (IntS);
%\draw[style=thick] (IntS)  -- ++(0,1.5) coordinate (IntS1);
%\draw[style=thick] (IntS)  -- ++(0,-1.5) coordinate (IntS2);
%\draw[classical] (IntS1) --  (Tx1.west);
%\draw[classical] (IntS2) -- (Tx2.west);
%
%\draw[cirarrow] (IntAnt1) -- (RxIntAnt1);
%\draw[cirarrow] (IntAnt2) -- (RxIntAnt1);
%
%\draw[draw=black, style=dashed, fill=none] (3.7,-1.6) rectangle ++(2.6, 3.9);
%\node at (5.2,-1.35) {\small CIRs/CFRs};
%
%\draw[draw=black, style=dashed, fill=none] (0.1,-2.4) rectangle ++(6.25, 4.8);
%\node at (5.2,-2.2) {\small ECIR/ECFR};
%
%\node[below of = IntAnt1, node distance=1.1cm] {$\vdots$}; 

\end{tikzpicture}
\caption{SISO OFDM radar signal processing chain, where the parallel-to-serial conversion, the ADC and DAC, and the analog front-end are not shown for simplicity. The arrows $\downarrow$ / $\rightarrow$ represent the dimension of a matrix on which the operation is applied. Figure taken from \cite{Lang_RDM_JP}.}
\label{fig:SISO_processing_steps}
\end{figure*}






